Value of Information: Sensitivity Analysis and Research Design in Bayesian Evidence Synthesis

Suppose we have a Bayesian model which combines evidence from several different sources. We want to know which model parameters most affect the estimate or decision from the model, or which of the parameter uncertainties drive the decision uncertainty. Furthermore we want to prioritise what further data should be collected. These questions can be addressed by Value of Information (VoI) analysis, in which we estimate expected reductions in loss from learning specific parameters or collecting data of a given design. We describe the theory and practice of VoI for Bayesian evidence synthesis, using and extending ideas from health economics, computer modelling and Bayesian design. The methods are general to a range of decision problems including point estimation and choices between discrete actions. We apply them to a model for estimating prevalence of HIV infection, combining indirect information from several surveys, registers and expert beliefs. This analysis shows which parameters contribute most of the uncertainty about each prevalence estimate, and provides the expected improvements in precision from collecting specific amounts of additional data.

==> hivtikz.tex <==
%% for headers in boxes
\tikzset{
  header node/.style = {
    fill          = white,
    draw},
  header/.style = {%
    inner ysep = +2.5em,
    append after command = {
      \pgfextra{\let\TikZlastnode\tikzlastnode}
      node [header node, rounded corners, inner ysep=+0.5em, align=center, text width=5.8cm] (header-\TikZlastnode) at (\TikZlastnode.north) {#1}
    }
  }
}

%\begin{document}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[node distance=0.5cm]

    %%% NATSAL, ONS
    \node (malepopexp) [founder] {$\mu_{pop}$}; %% ANCHOR
    \node (malepopobs) [data, below=of malepopexp] {$y_{pop}$};
    \node (popng)   [func,   right=of malepopobs] {$r_N$};
    \node (natsalng)[data, right=of popng] {$y_N$};
    \coordinate (popng_natsalng) at ($(popng.north)!0.5!(natsalng.north)$);
    \node (rhong)   [founder, above=of popng_natsalng] {$\rho_N$};
    \node (popg)    [func,   right=of natsalng] {$r_G$};
    \node (natsalg) [data,    right=of popg] {$y_G$};
    \coordinate (popg_natsalg) at ($(popg.north)!0.5!(natsalg.north)$);
    \node (rhog)    [founder, above=of popg_natsalg] {$\rho_G$};
    \coordinate (natsalng_popg_n) at ($(natsalng.north)!0.5!(popg.north)$);
    \coordinate (natsalng_popg_s) at ($(natsalng.south)!0.5!(popg.south)$);
%    \node (natsaldenom)    [data, below=of natsalng_popg_s] {$y_{NAT}$};
    \draw[->] (malepopexp) -- (malepopobs);
    \draw[->] (malepopexp) -- (popng);
    \draw[->] (rhog) -- (natsalg);
    \draw[->] (rhog) -- (popg);
    \draw[->] (rhong) -- (natsalng);
    \draw[->] (rhong) -- (popng);
%    \draw[->] (natsaldenom) -- (natsalg);
%    \draw[->] (natsaldenom) -- (natsalng);
    \begin{scope}[on background layer] %% so plate colour goes under nodes
    \node[datagroup, header={Subgroup membership\\(NATSAL, ONS)}, fit={(malepopexp) (natsalg) (popg) }] (NATSALplate) {};
    \end{scope}
    \begin{scope}[on background layer] %% so arrow goes under other nodes
    \draw[->] (malepopexp) -- (popg);
    \end{scope}

    %%% NGMSM
    \node (mun)  [interest, below left = 4.5cm of popng] {$\mu_N$};  %% ANCHOR
    \draw[->] (popng) -- (mun);                                 %% LINK TO NATSAL
    \node (mudn) [interest,    below=of mun] {$\mu_{DN}$};
    \node (pin)       [interest, left=of mun] {$\pi_N$};
    \node (pideltan)  [interest, below=of pin] {$\pidelta_N$};
    \node (pinodeltan)[interest, above=of pin] {$\pinodelta_N$};
    \node (deltan)    [func,    left=of pin]    {$\delta_N$};
    \node (auxdeltan) [founder,  above=of deltan] {$a_{\delta N}$};
    \node (orgmshs)   [founder,  above=of pinodeltan] {$or^{(GM)}$};
    \node (muun) [interest,   right=of pinodeltan] {$\mu_{UN}$};

%% TODO pn, pg -> or
%% then pn, pg generate yn yg

    \node (pgmg)     [founder,     left=of orgmshs]    {$p^{(GM)}_G$};
    \node (pgmn)     [founder,     right=of orgmshs]   {$p^{(GM)}_N$};
    \node (ygmg) [ data, above=of pgmg ] { $y^{(GM)}_G$ };
    \node (ygmn) [ data, above=of pgmn ] { $y^{(GM)}_N$ };
    \draw[->] (pgmg) -- (orgmshs);
    \draw[->] (pgmn) -- (orgmshs);
    \draw[->] (pgmg) -- (ygmg);
    \draw[->] (pgmn) -- (ygmn);
    \draw[->] (orgmshs) -- (pinodeltan);
    \draw[->] (auxdeltan) -- (deltan);
    \draw[->] (pinodeltan) -- (deltan);
    \draw[->] (pinodeltan) -- (pin);
    \draw[->] (deltan) -- (pin);
    \draw[->] (deltan) -- (mudn);
    \draw[->] (pin) -- (pideltan);
    \draw[->] (deltan) -- (pideltan);
    \draw[->] (pin) -- (mun);
    \draw[->] (mun) -- (mudn);
    \draw[->] [out=60] (mudn) to [in=-60] (muun);
    \draw[->] (mun) -- (muun);

    \begin{scope}[on background layer]
      \node[datagroup, header=Prevalence among NGMSM; GMSHS data, fit={(orgmshs) (mudn) (ygmg) (ygmn) }] (NGMSMplate) {};
    \end{scope}

    %%% SOPHID, HANDD
    \node (prddeltam)[ func,   right = 5cm of mudn]  { $\mu_D$ }; %% ANCHOR
    \draw[->] (mudn) -- (prddeltam);                              %% LINK TO NGMSM
    \node (musophm)   [ func,    below=of prddeltam ]  { $\mu_M$ };
    \node (sophm)    [ data,     below=of musophm ]{ $y_M$ };

    \node (handd)    [ data,     right=2.5cm of sophm ] {$y_H$ };
    \node (phandd)    [ func,   above=of handd ]     {$p_H$ };
    \draw[->] (prddeltam) -- (musophm);
    \draw[->] (musophm) -- (sophm);
    \draw[->] (sophm) -- (handd);
    \draw[->] (phandd) -- (handd);
    \draw[->] (prddeltam) -- (phandd);
    \node (auxhandd)  [ founder, left=of phandd ]    { $a_H$ };
    \draw[->] (auxhandd) -- (phandd);
    \node (sophbias) [ founder,  left=of musophm ]    { $a_S$ };
    \draw[->] (sophbias) -- (musophm);
    \begin{scope}[on background layer]
      \node[datagroup, header=Registry of diagnosed infections (SOPHID and HANDD), fit={(sophbias) (prddeltam) (handd) (auxhandd) (sophbias) }] (SOPHIDplate) {};
    \end{scope}

    %%% GMSM
    \node (mudg) [interest,    right=5.5cm of prddeltam] {$\mu_{DG}$};
    \draw[->] (mudg) -- (prddeltam);                              %% LINK TO SOPHID
    \node (mug)  [interest, above = of mudg] {$\mu_G$};  %% LINK TO NATSAL
    \draw[->] (popg) -- (mug);                                 %% ANCHOR
    \node (pig)       [interest, right=of mug] {$\pi_G$};
    \node (pideltag)  [interest, below=of pig] {$\pidelta_{G}$};
    \node (pinodeltag)[interest, above=of pig] {$\pinodelta_{G}$};
    \node (deltag)    [func,    right=of pideltag]    {$\delta_G$};
    \node (auxdeltag) [founder, below=of deltag] {$a_{\delta G}$};
    \node (muug) [interest,  above=of mug] {$\mu_{UG}$};
    \draw[->] (mudg) -- (phandd);
    \draw[->] (auxdeltag) -- (deltag);
    \draw[->] (pinodeltag) -- (deltag);
    \draw[->] (pinodeltag) -- (pig);
    \draw[->] (deltag) -- (pig);
    \draw[->] [out=225] (deltag) to [in=-45] (mudg);
    \draw[->] (deltag) -- (pideltag);
    \draw[->] (pig) -- (pideltag);
    \draw[->] (pig) -- (mug);
    \draw[->] (mug) -- (mudg);
    \draw[->] [out=130] (mudg) to [in=-130] (muug);
    \draw[->] (mug) -- (muug);

    \node (piun)   [func, right=of pinodeltag] {$\pi^{(UN)}$};
    \node (piop)   [func, below=of piun] {$\pi^{(OP)}$};
    \node (piga)  [func, above=of pinodeltag] {$\pi^{(GA)}$};
    \node (pigd)   [func, right=of piga] {$\pi^{(GD)}$};


    \node (gamma1)   [founder, right=3cm of pigd] {$\gamma_1$};

%    \tikzstyle{scenario}= [->, color=red, dashed, line width=2pt]
    \tikzstyle{scenario}= [->]
%    \draw[scenario] (pigd) -- (pideltag);
%    \draw[scenario] [out=240] (gamma1) to [in=30] (pideltag);

    \node (pigDUP)       [interest, right=of mug] {$\pi_G$};
    \node (pinodeltagDUP)[interest, above=of pig] {$\pinodelta_{G}$};

    \node (gamma2)  [founder, below=of gamma1] {$\gamma_2$};
    \node (gamma3) [founder, below=of gamma2] {$\gamma_3$};
    \node (gamma4)      [founder, below=of gamma3] {$\gamma_4$};
    \node (g2)   [data, right=of gamma1] {$g_2$};
    \node (g1)      [data, above=of g2] {$g_1$};
    \node (g3)  [data, right=of gamma2] {$g_3$};
    \node (g4) [data, right=of gamma3] {$g_4$};
    \node (g5)      [data, right=of gamma4] {$g_5$};

    \draw[->] (gamma1) -- (g2);
    \draw[->] (gamma2) -- (g3);
    \draw[->] (gamma3) -- (g4);
    \draw[->] (gamma4) -- (g5);

    \draw[->] (g1) -- (g2);
    \draw[->] (g2) -- (g3);
    \draw[->] (g3) -- (g4);
    \draw[->] (g4) -- (g5);

    \draw[->] [out=135] (gamma1) to [in=45] (piga);

    \draw[scenario] (piun) -- (pinodeltag);
    \draw[scenario] (piop) -- (pinodeltag);
    \draw[->] (pinodeltag) -- (piga);

    \draw[->] (gamma1) -- (piun);
    \draw[->] (gamma2) -- (piun);
    \draw[->] (gamma4) -- (piun);

    \draw[->] (gamma1) -- (piop);
    \draw[->] (gamma2) -- (piop);
    \draw[->] (gamma3) -- (piop);
    \draw[->] (gamma4) -- (piop);

    \draw[->] (gamma1) -- (pigd);
    \draw[->] (gamma2) -- (pigd);
    \draw[->] (gamma3) -- (pigd);
    \draw[->] (gamma4) -- (pigd);

    \draw[->] (pigd) -- (piga);

    \node (testbias)  [founder] at ($(piop) + (-55:3)$) {$a^{(OP)}$};
    \draw[->] (testbias) -- (piop);

    \node (offerbias)  [founder] at ($(piun) + (-55:3)$) {$a^{(UN)}$};
    \draw[->] (offerbias) -- (piun);

    \draw[->] plot [smooth] coordinates {(pinodeltag.south west) ($(pinodeltag) + (-3,-1)$) ($(pinodeltan) + (3,-1)$) ($(pinodeltan.south east) + (0.1,-0.1)$) };% to [in=-10] (pinodeltan);

%} };

    \draw[->] (offerbias) -- (piun);

    \node (gumanon)   [data, above=of piga] {$g^{(A)}$};
    \draw[->] (piga) -- (gumanon);

    %% CHEAT DUPLICATE NODES TO HIDE ARROWS
    \node (muugDUP) [interest, opacity=0.9, above=of mug] {$\mu_{UG}$};
    \node (muunDUP) [interest, opacity=0.9, right=of pinodeltan] {$\mu_{UN}$};
%    \node (pigaDUP)  [func, right=of pigu] {$\pi^{(GA)}$};
%    \node (pigdDUP)   [func, below=of piga] {$\pi^{(GD)}$};
    \node (piopDUP)   [func, below=of piun] {$\pi^{(OP)}$};

    %% UGH
    \tikzset{
      header node/.style = {
        fill          = white,
        draw},
      header/.style = {%
        inner ysep = +2.5em,
        append after command = {
          \pgfextra{\let\TikZlastnode\tikzlastnode}
          node [header node, rounded corners, inner ysep=+0.5em, align=center, text width=8.5cm] (header-\TikZlastnode) at (\TikZlastnode.north) {#1}
        }
      }
    }
    \begin{scope}[on background layer]
    \node[datagroup, header={Prevalence among GMSM\\GUMCAD and GUM Anon data}, fit={(piun) (pinodeltag) (deltag) (mudg) (g1) (g5) (gumanon) (auxdeltag) }] (GMSMplate) {};
    \end{scope}

%%% GRAPH KEY

    \tikzstyle{keygroup}= [draw, rectangle, rounded corners, inner sep=10pt, fill=blue!2]
    \node (founder)  [founder] at ($(mudg) + (-75 : 4.2)$) {};
    \node (interest) [interest, below=of founder] {};
    \node (founder_key) [right = of founder, text width=3cm] {Founder node\\with prior};
    \node (interest_key) [right = of interest, text width=3cm] {Model output\\of interest};
    \node (func)  [func, right=of founder_key] {};
    \node (data)     [data, below=of func] {};
    \node (func_key) [right = of func] {Any other parameter};
    \node (data_key) [right = of data] {Observed data};
    \begin{scope}[on background layer]
    \node[keygroup, fit={(founder) (interest) (func_key) (data_key) }, opacity=0.9] (legend_plate) {};
    \end{scope}


\end{tikzpicture}
}%
%\end{document}

